Achievable Rates and Error Probability Bounds of Frequency-based Channels of Unlimited Input Resolution

We consider a molecular channel, in which messages are encoded to the frequency of objects in a pool, and whose output during reading time is a noisy version of the input frequencies, as obtained by sampling with replacement from the pool. Motivated by recent DNA storage techniques, we focus on the regime in which the input resolution is unlimited. We propose two error probability bounds for this channel; the first bound is based on random coding analysis of the error probability of the maximum likelihood decoder and the second bound is derived by code expurgation techniques. We deduce an achievable bound on the capacity of this channel, and compare it to both the achievable bounds under limited input resolution, as well as to a converse bound.

==> (inline-0) <==
\begin{tikzpicture}[scale=1]
	\begin{axis}[
	disabledatascaling,
	scaled x ticks=false,
	xticklabel style={/pgf/number format/fixed,
		/pgf/number format/precision=3},
	scaled y ticks=false,
	yticklabel style={/pgf/number format/fixed,
		/pgf/number format/precision=3},
	xlabel={$r_n$},
	xmin=0, xmax=1000,
	ymin=0, ymax=3.6,
	legend pos=south east
	]

\addplot[color=cyan,line width=1.5pt,smooth]
table {
5 0.2577 
10 0.4738 
15 0.6128 
20 0.7161 
25 0.7987 
30 0.8676 
35 0.9266 
40 0.9783 
45 1.0245 
50 1.0661 
55 1.1039 
60 1.1386 
65 1.1709 
70 1.2009 
75 1.2288 
80 1.255 
85 1.2797 
90 1.3029 
95 1.3252 
100 1.3464 
105 1.3666 
110 1.3858 
115 1.4043 
120 1.4219 
125 1.4389 
130 1.4551 
135 1.4708 
140 1.486 
145 1.5006 
150 1.5147 
155 1.5286 
160 1.542 
165 1.555 
170 1.5676 
175 1.5798 
180 1.5917 
185 1.6033 
190 1.6146 
195 1.6256 
200 1.6363 
205 1.6467 
210 1.657 
215 1.6669 
220 1.6767 
225 1.6862 
230 1.6955 
235 1.7046 
240 1.7136 
245 1.7223 
250 1.7309 
255 1.7393 
260 1.7475 
265 1.7557 
270 1.7638 
275 1.7716 
280 1.7794 
285 1.787 
290 1.7945 
295 1.8018 
300 1.8091 
305 1.8162 
310 1.8232 
315 1.8301 
320 1.8369 
325 1.8435 
330 1.8501 
335 1.8566 
340 1.863 
345 1.8693 
350 1.8755 
355 1.8816 
360 1.8876 
365 1.8936 
370 1.8994 
375 1.9052 
380 1.9109 
385 1.9166 
390 1.9221 
395 1.9276 
400 1.933 
405 1.9384 
410 1.9437 
415 1.9489 
420 1.9541 
425 1.9592 
430 1.9643 
435 1.9692 
440 1.9742 
445 1.9791 
450 1.9839 
455 1.9886 
460 1.9934 
465 1.998 
470 2.0027 
475 2.0072 
480 2.0117 
485 2.0162 
490 2.0207 
495 2.025 
500 2.0294 
505 2.0337 
510 2.038 
515 2.0423 
520 2.0465 
525 2.0507 
530 2.0549 
535 2.059 
540 2.0631 
545 2.0671 
550 2.0711 
555 2.075 
560 2.079 
565 2.0829 
570 2.0867 
575 2.0905 
580 2.0943 
585 2.0981 
590 2.1018 
595 2.1055 
600 2.1092 
605 2.1128 
610 2.1164 
615 2.12 
620 2.1235 
625 2.127 
630 2.1305 
635 2.134 
640 2.1374 
645 2.1408 
650 2.1442 
655 2.1476 
660 2.1509 
665 2.1542 
670 2.1575 
675 2.1607 
680 2.164 
685 2.1672 
690 2.1704 
695 2.1735 
700 2.1767 
705 2.1798 
710 2.1829 
715 2.186 
720 2.189 
725 2.1921 
730 2.1951 
735 2.1981 
740 2.201 
745 2.204 
750 2.2069 
755 2.2098 
760 2.2127 
765 2.2156 
770 2.2185 
775 2.2213 
780 2.2241 
785 2.2269 
790 2.2297 
795 2.2325 
800 2.2352 
805 2.2379 
810 2.2407 
815 2.2434 
820 2.246 
825 2.2487 
830 2.2513 
835 2.254 
840 2.2566 
845 2.2592 
850 2.2618 
855 2.2644 
860 2.2669 
865 2.2695 
870 2.272 
875 2.2745 
880 2.277 
885 2.2795 
890 2.282 
895 2.2844 
900 2.2869 
905 2.2893 
910 2.2917 
915 2.2941 
920 2.2965 
925 2.2989 
930 2.3012 
935 2.3036 
940 2.3059 
945 2.3083 
950 2.3106 
955 2.3129 
960 2.3152 
965 2.3174 
970 2.3197 
975 2.322 
980 2.3242 
985 2.3264 
990 2.3287 
995 2.3309 
1000 2.3331 
1005 2.3353 
1010 2.3374 
1015 2.3396 
1020 2.3418 
1025 2.3439 
1030 2.3461 
1035 2.3482 
1040 2.3503 
1045 2.3524 
1050 2.3545 
1055 2.3566 
1060 2.3587 
1065 2.3607 
1070 2.3628 
1075 2.3648 
1080 2.3669 
1085 2.3689 
1090 2.3709 
1095 2.373 
1100 2.375 
1105 2.377 
1110 2.379 
1115 2.381 
1120 2.383 
1125 2.385 
1130 2.387 
1135 2.3889 
1140 2.3909 
1145 2.3928 
1150 2.3947 
1155 2.3967 
1160 2.3986 
1165 2.4005 
1170 2.4024 
1175 2.4043 
1180 2.4062 
1185 2.4081 
1190 2.4099 
1195 2.4118 
1200 2.4137 
1205 2.4155 
1210 2.4173 
1215 2.4192 
1220 2.421 
1225 2.4228 
1230 2.4246 
1235 2.4264 
1240 2.4282 
1245 2.43 
1250 2.4318 
1255 2.4336 
1260 2.4353 
1265 2.4371 
1270 2.4389 
1275 2.4406 
1280 2.4423 
1285 2.4441 
1290 2.4458 
1295 2.4475 
1300 2.4492 
1305 2.4509 
1310 2.4526 
1315 2.4543 
1320 2.456 
1325 2.4577 
1330 2.4594 
1335 2.461 
1340 2.4627 
1345 2.4644 
1350 2.466 
1355 2.4677 
1360 2.4693 
1365 2.4709 
1370 2.4726 
1375 2.4742 
1380 2.4758 
1385 2.4774 
1390 2.479 
1395 2.4806 
1400 2.4822 
1405 2.4838 
1410 2.4853 
1415 2.4869 
1420 2.4885 
1425 2.4901 
1430 2.4916 
1435 2.4932 
1440 2.4947 
1445 2.4963 
1450 2.4978 
1455 2.4993 
1460 2.5008 
1465 2.5024 
1470 2.5039 
1475 2.5054 
1480 2.5069 
1485 2.5084 
1490 2.5099 
1495 2.5114 
1500 2.5129 
1505 2.5143 
1510 2.5158 
1515 2.5173 
1520 2.5188 
1525 2.5202 
1530 2.5217 
1535 2.5231 
1540 2.5246 
1545 2.526 
1550 2.5274 
1555 2.5289 
1560 2.5303 
1565 2.5317 
1570 2.5331 
1575 2.5346 
1580 2.536 
1585 2.5374 
1590 2.5388 
1595 2.5402 
1600 2.5416 
1605 2.543 
1610 2.5443 
1615 2.5457 
1620 2.5471 
1625 2.5485 
1630 2.5498 
1635 2.5512 
1640 2.5526 
1645 2.5539 
1650 2.5553 
1655 2.5566 
1660 2.5579 
1665 2.5593 
1670 2.5606 
1675 2.5619 
1680 2.5633 
1685 2.5646 
1690 2.5659 
1695 2.5672 
1700 2.5685 
1705 2.5698 
1710 2.5711 
1715 2.5724 
1720 2.5737 
1725 2.575 
1730 2.5763 
1735 2.5776 
1740 2.5789 
1745 2.5802 
1750 2.5814 
1755 2.5827 
1760 2.584 
1765 2.5852 
1770 2.5865 
1775 2.5877 
1780 2.589 
1785 2.5902 
1790 2.5915 
1795 2.5927 
1800 2.594 
1805 2.5952 
1810 2.5964 
1815 2.5977 
1820 2.5989 
1825 2.6001 
1830 2.6013 
1835 2.6025 
1840 2.6037 
1845 2.605 
1850 2.6062 
1855 2.6074 
1860 2.6086 
1865 2.6098 
1870 2.6109 
1875 2.6121 
1880 2.6133 
1885 2.6145 
1890 2.6157 
1895 2.6169 
1900 2.618 
1905 2.6192 
1910 2.6204 
1915 2.6215 
1920 2.6227 
1925 2.6238 
1930 2.625 
1935 2.6261 
1940 2.6273 
1945 2.6284 
1950 2.6296 
1955 2.6307 
1960 2.6319 
1965 2.633 
1970 2.6341 
1975 2.6353 
1980 2.6364 
1985 2.6375 
1990 2.6386 
1995 2.6397 
2000 2.6408
};
\legend{}
\addlegendentry{$R_{\mbox{\tiny LB}}(r_n)$}

\addplot[color=magenta,line width=1.5pt,dash pattern={on 3pt off 1pt}] 
table {
1 0.0 
2 0.3466 
3 0.5493 
4 0.6931 
5 0.8047 
6 0.8959 
7 0.973 
8 1.0397 
9 1.0986 
10 1.1513 
11 1.1989 
12 1.2425 
13 1.2825 
14 1.3195 
15 1.354 
16 1.3863 
17 1.4166 
18 1.4452 
19 1.4722 
20 1.4979 
21 1.5223 
22 1.5455 
23 1.5677 
24 1.589 
25 1.6094 
26 1.629 
27 1.6479 
28 1.6661 
29 1.6836 
30 1.7006 
31 1.717 
32 1.7329 
33 1.7483 
34 1.7632 
35 1.7777 
36 1.7918 
37 1.8055 
38 1.8188 
39 1.8318 
40 1.8444 
41 1.8568 
42 1.8688 
43 1.8806 
44 1.8921 
45 1.9033 
46 1.9143 
47 1.9251 
48 1.9356 
49 1.9459 
50 1.956 
51 1.9659 
52 1.9756 
53 1.9851 
54 1.9945 
55 2.0037 
56 2.0127 
57 2.0215 
58 2.0302 
59 2.0388 
60 2.0472 
61 2.0554 
62 2.0636 
63 2.0716 
64 2.0794 
65 2.0872 
66 2.0948 
67 2.1023 
68 2.1098 
69 2.1171 
70 2.1242 
71 2.1313 
72 2.1383 
73 2.1452 
74 2.152 
75 2.1587 
76 2.1654 
77 2.1719 
78 2.1784 
79 2.1847 
80 2.191 
81 2.1972 
82 2.2034 
83 2.2094 
84 2.2154 
85 2.2213 
86 2.2272 
87 2.233 
88 2.2387 
89 2.2443 
90 2.2499 
91 2.2554 
92 2.2609 
93 2.2663 
94 2.2716 
95 2.2769 
96 2.2822 
97 2.2874 
98 2.2925 
99 2.2976 
100 2.3026 
101 2.3076 
102 2.3125 
103 2.3174 
104 2.3222 
105 2.327 
106 2.3317 
107 2.3364 
108 2.3411 
109 2.3457 
110 2.3502 
111 2.3548 
112 2.3592 
113 2.3637 
114 2.3681 
115 2.3725 
116 2.3768 
117 2.3811 
118 2.3853 
119 2.3896 
120 2.3937 
121 2.3979 
122 2.402 
123 2.4061 
124 2.4101 
125 2.4142 
126 2.4181 
127 2.4221 
128 2.426 
129 2.4299 
130 2.4338 
131 2.4376 
132 2.4414 
133 2.4452 
134 2.4489 
135 2.4526 
136 2.4563 
137 2.46 
138 2.4636 
139 2.4672 
140 2.4708 
141 2.4744 
142 2.4779 
143 2.4814 
144 2.4849 
145 2.4884 
146 2.4918 
147 2.4952 
148 2.4986 
149 2.502 
150 2.5053 
151 2.5086 
152 2.5119 
153 2.5152 
154 2.5185 
155 2.5217 
156 2.5249 
157 2.5281 
158 2.5313 
159 2.5345 
160 2.5376 
161 2.5407 
162 2.5438 
163 2.5469 
164 2.5499 
165 2.553 
166 2.556 
167 2.559 
168 2.562 
169 2.5649 
170 2.5679 
171 2.5708 
172 2.5737 
173 2.5766 
174 2.5795 
175 2.5824 
176 2.5852 
177 2.5881 
178 2.5909 
179 2.5937 
180 2.5965 
181 2.5992 
182 2.602 
183 2.6047 
184 2.6075 
185 2.6102 
186 2.6129 
187 2.6156 
188 2.6182 
189 2.6209 
190 2.6235 
191 2.6261 
192 2.6287 
193 2.6313 
194 2.6339 
195 2.6365 
196 2.6391 
197 2.6416 
198 2.6441 
199 2.6467 
200 2.6492 
201 2.6517 
202 2.6541 
203 2.6566 
204 2.6591 
205 2.6615 
206 2.6639 
207 2.6664 
208 2.6688 
209 2.6712 
210 2.6736 
211 2.6759 
212 2.6783 
213 2.6806 
214 2.683 
215 2.6853 
216 2.6876 
217 2.6899 
218 2.6922 
219 2.6945 
220 2.6968 
221 2.6991 
222 2.7013 
223 2.7036 
224 2.7058 
225 2.7081 
226 2.7103 
227 2.7125 
228 2.7147 
229 2.7169 
230 2.719 
231 2.7212 
232 2.7234 
233 2.7255 
234 2.7277 
235 2.7298 
236 2.7319 
237 2.734 
238 2.7361 
239 2.7382 
240 2.7403 
241 2.7424 
242 2.7445 
243 2.7465 
244 2.7486 
245 2.7506 
246 2.7527 
247 2.7547 
248 2.7567 
249 2.7587 
250 2.7607 
251 2.7627 
252 2.7647 
253 2.7667 
254 2.7687 
255 2.7706 
256 2.7726 
257 2.7745 
258 2.7765 
259 2.7784 
260 2.7803 
261 2.7823 
262 2.7842 
263 2.7861 
264 2.788 
265 2.7899 
266 2.7917 
267 2.7936 
268 2.7955 
269 2.7974 
270 2.7992 
271 2.8011 
272 2.8029 
273 2.8047 
274 2.8066 
275 2.8084 
276 2.8102 
277 2.812 
278 2.8138 
279 2.8156 
280 2.8174 
281 2.8192 
282 2.821 
283 2.8227 
284 2.8245 
285 2.8262 
286 2.828 
287 2.8297 
288 2.8315 
289 2.8332 
290 2.8349 
291 2.8367 
292 2.8384 
293 2.8401 
294 2.8418 
295 2.8435 
296 2.8452 
297 2.8469 
298 2.8485 
299 2.8502 
300 2.8519 
301 2.8536 
302 2.8552 
303 2.8569 
304 2.8585 
305 2.8602 
306 2.8618 
307 2.8634 
308 2.865 
309 2.8667 
310 2.8683 
311 2.8699 
312 2.8715 
313 2.8731 
314 2.8747 
315 2.8763 
316 2.8779 
317 2.8795 
318 2.881 
319 2.8826 
320 2.8842 
321 2.8857 
322 2.8873 
323 2.8888 
324 2.8904 
325 2.8919 
326 2.8934 
327 2.895 
328 2.8965 
329 2.898 
330 2.8995 
331 2.9011 
332 2.9026 
333 2.9041 
334 2.9056 
335 2.9071 
336 2.9086 
337 2.91 
338 2.9115 
339 2.913 
340 2.9145 
341 2.9159 
342 2.9174 
343 2.9189 
344 2.9203 
345 2.9218 
346 2.9232 
347 2.9247 
348 2.9261 
349 2.9275 
350 2.929 
351 2.9304 
352 2.9318 
353 2.9332 
354 2.9346 
355 2.9361 
356 2.9375 
357 2.9389 
358 2.9403 
359 2.9417 
360 2.9431 
361 2.9444 
362 2.9458 
363 2.9472 
364 2.9486 
365 2.9499 
366 2.9513 
367 2.9527 
368 2.954 
369 2.9554 
370 2.9568 
371 2.9581 
372 2.9594 
373 2.9608 
374 2.9621 
375 2.9635 
376 2.9648 
377 2.9661 
378 2.9674 
379 2.9688 
380 2.9701 
381 2.9714 
382 2.9727 
383 2.974 
384 2.9753 
385 2.9766 
386 2.9779 
387 2.9792 
388 2.9805 
389 2.9818 
390 2.9831 
391 2.9844 
392 2.9856 
393 2.9869 
394 2.9882 
395 2.9894 
396 2.9907 
397 2.992 
398 2.9932 
399 2.9945 
400 2.9957 
401 2.997 
402 2.9982 
403 2.9995 
404 3.0007 
405 3.0019 
406 3.0032 
407 3.0044 
408 3.0056 
409 3.0069 
410 3.0081 
411 3.0093 
412 3.0105 
413 3.0117 
414 3.0129 
415 3.0141 
416 3.0153 
417 3.0165 
418 3.0177 
419 3.0189 
420 3.0201 
421 3.0213 
422 3.0225 
423 3.0237 
424 3.0249 
425 3.026 
426 3.0272 
427 3.0284 
428 3.0296 
429 3.0307 
430 3.0319 
431 3.0331 
432 3.0342 
433 3.0354 
434 3.0365 
435 3.0377 
436 3.0388 
437 3.04 
438 3.0411 
439 3.0422 
440 3.0434 
441 3.0445 
442 3.0457 
443 3.0468 
444 3.0479 
445 3.049 
446 3.0502 
447 3.0513 
448 3.0524 
449 3.0535 
450 3.0546 
451 3.0557 
452 3.0568 
453 3.0579 
454 3.059 
455 3.0601 
456 3.0612 
457 3.0623 
458 3.0634 
459 3.0645 
460 3.0656 
461 3.0667 
462 3.0678 
463 3.0689 
464 3.0699 
465 3.071 
466 3.0721 
467 3.0732 
468 3.0742 
469 3.0753 
470 3.0764 
471 3.0774 
472 3.0785 
473 3.0795 
474 3.0806 
475 3.0817 
476 3.0827 
477 3.0838 
478 3.0848 
479 3.0859 
480 3.0869 
481 3.0879 
482 3.089 
483 3.09 
484 3.091 
485 3.0921 
486 3.0931 
487 3.0941 
488 3.0952 
489 3.0962 
490 3.0972 
491 3.0982 
492 3.0992 
493 3.1003 
494 3.1013 
495 3.1023 
496 3.1033 
497 3.1043 
498 3.1053 
499 3.1063 
500 3.1073 
501 3.1083 
502 3.1093 
503 3.1103 
504 3.1113 
505 3.1123 
506 3.1133 
507 3.1143 
508 3.1152 
509 3.1162 
510 3.1172 
511 3.1182 
512 3.1192 
513 3.1201 
514 3.1211 
515 3.1221 
516 3.1231 
517 3.124 
518 3.125 
519 3.126 
520 3.1269 
521 3.1279 
522 3.1288 
523 3.1298 
524 3.1307 
525 3.1317 
526 3.1327 
527 3.1336 
528 3.1345 
529 3.1355 
530 3.1364 
531 3.1374 
532 3.1383 
533 3.1393 
534 3.1402 
535 3.1411 
536 3.1421 
537 3.143 
538 3.1439 
539 3.1449 
540 3.1458 
541 3.1467 
542 3.1476 
543 3.1486 
544 3.1495 
545 3.1504 
546 3.1513 
547 3.1522 
548 3.1531 
549 3.154 
550 3.155 
551 3.1559 
552 3.1568 
553 3.1577 
554 3.1586 
555 3.1595 
556 3.1604 
557 3.1613 
558 3.1622 
559 3.1631 
560 3.164 
561 3.1649 
562 3.1658 
563 3.1666 
564 3.1675 
565 3.1684 
566 3.1693 
567 3.1702 
568 3.1711 
569 3.1719 
570 3.1728 
571 3.1737 
572 3.1746 
573 3.1754 
574 3.1763 
575 3.1772 
576 3.1781 
577 3.1789 
578 3.1798 
579 3.1807 
580 3.1815 
581 3.1824 
582 3.1832 
583 3.1841 
584 3.185 
585 3.1858 
586 3.1867 
587 3.1875 
588 3.1884 
589 3.1892 
590 3.1901 
591 3.1909 
592 3.1918 
593 3.1926 
594 3.1934 
595 3.1943 
596 3.1951 
597 3.196 
598 3.1968 
599 3.1976 
600 3.1985 
601 3.1993 
602 3.2001 
603 3.201 
604 3.2018 
605 3.2026 
606 3.2034 
607 3.2043 
608 3.2051 
609 3.2059 
610 3.2067 
611 3.2075 
612 3.2084 
613 3.2092 
614 3.21 
615 3.2108 
616 3.2116 
617 3.2124 
618 3.2132 
619 3.2141 
620 3.2149 
621 3.2157 
622 3.2165 
623 3.2173 
624 3.2181 
625 3.2189 
626 3.2197 
627 3.2205 
628 3.2213 
629 3.2221 
630 3.2229 
631 3.2237 
632 3.2244 
633 3.2252 
634 3.226 
635 3.2268 
636 3.2276 
637 3.2284 
638 3.2292 
639 3.23 
640 3.2307 
641 3.2315 
642 3.2323 
643 3.2331 
644 3.2338 
645 3.2346 
646 3.2354 
647 3.2362 
648 3.2369 
649 3.2377 
650 3.2385 
651 3.2393 
652 3.24 
653 3.2408 
654 3.2416 
655 3.2423 
656 3.2431 
657 3.2438 
658 3.2446 
659 3.2454 
660 3.2461 
661 3.2469 
662 3.2476 
663 3.2484 
664 3.2491 
665 3.2499 
666 3.2506 
667 3.2514 
668 3.2521 
669 3.2529 
670 3.2536 
671 3.2544 
672 3.2551 
673 3.2559 
674 3.2566 
675 3.2574 
676 3.2581 
677 3.2588 
678 3.2596 
679 3.2603 
680 3.261 
681 3.2618 
682 3.2625 
683 3.2632 
684 3.264 
685 3.2647 
686 3.2654 
687 3.2662 
688 3.2669 
689 3.2676 
690 3.2683 
691 3.2691 
692 3.2698 
693 3.2705 
694 3.2712 
695 3.272 
696 3.2727 
697 3.2734 
698 3.2741 
699 3.2748 
700 3.2755 
701 3.2763 
702 3.277 
703 3.2777 
704 3.2784 
705 3.2791 
706 3.2798 
707 3.2805 
708 3.2812 
709 3.2819 
710 3.2826 
711 3.2833 
712 3.284 
713 3.2847 
714 3.2854 
715 3.2861 
716 3.2868 
717 3.2875 
718 3.2882 
719 3.2889 
720 3.2896 
721 3.2903 
722 3.291 
723 3.2917 
724 3.2924 
725 3.2931 
726 3.2938 
727 3.2945 
728 3.2952 
729 3.2958 
730 3.2965 
731 3.2972 
732 3.2979 
733 3.2986 
734 3.2993 
735 3.2999 
736 3.3006 
737 3.3013 
738 3.302 
739 3.3026 
740 3.3033 
741 3.304 
742 3.3047 
743 3.3053 
744 3.306 
745 3.3067 
746 3.3074 
747 3.308 
748 3.3087 
749 3.3094 
750 3.31 
751 3.3107 
752 3.3114 
753 3.312 
754 3.3127 
755 3.3134 
756 3.314 
757 3.3147 
758 3.3153 
759 3.316 
760 3.3167 
761 3.3173 
762 3.318 
763 3.3186 
764 3.3193 
765 3.3199 
766 3.3206 
767 3.3212 
768 3.3219 
769 3.3225 
770 3.3232 
771 3.3238 
772 3.3245 
773 3.3251 
774 3.3258 
775 3.3264 
776 3.3271 
777 3.3277 
778 3.3284 
779 3.329 
780 3.3296 
781 3.3303 
782 3.3309 
783 3.3316 
784 3.3322 
785 3.3328 
786 3.3335 
787 3.3341 
788 3.3347 
789 3.3354 
790 3.336 
791 3.3366 
792 3.3373 
793 3.3379 
794 3.3385 
795 3.3392 
796 3.3398 
797 3.3404 
798 3.3411 
799 3.3417 
800 3.3423 
801 3.3429 
802 3.3436 
803 3.3442 
804 3.3448 
805 3.3454 
806 3.346 
807 3.3467 
808 3.3473 
809 3.3479 
810 3.3485 
811 3.3491 
812 3.3498 
813 3.3504 
814 3.351 
815 3.3516 
816 3.3522 
817 3.3528 
818 3.3534 
819 3.354 
820 3.3547 
821 3.3553 
822 3.3559 
823 3.3565 
824 3.3571 
825 3.3577 
826 3.3583 
827 3.3589 
828 3.3595 
829 3.3601 
830 3.3607 
831 3.3613 
832 3.3619 
833 3.3625 
834 3.3631 
835 3.3637 
836 3.3643 
837 3.3649 
838 3.3655 
839 3.3661 
840 3.3667 
841 3.3673 
842 3.3679 
843 3.3685 
844 3.3691 
845 3.3697 
846 3.3703 
847 3.3709 
848 3.3714 
849 3.372 
850 3.3726 
851 3.3732 
852 3.3738 
853 3.3744 
854 3.375 
855 3.3756 
856 3.3761 
857 3.3767 
858 3.3773 
859 3.3779 
860 3.3785 
861 3.379 
862 3.3796 
863 3.3802 
864 3.3808 
865 3.3814 
866 3.3819 
867 3.3825 
868 3.3831 
869 3.3837 
870 3.3842 
871 3.3848 
872 3.3854 
873 3.386 
874 3.3865 
875 3.3871 
876 3.3877 
877 3.3883 
878 3.3888 
879 3.3894 
880 3.39 
881 3.3905 
882 3.3911 
883 3.3917 
884 3.3922 
885 3.3928 
886 3.3934 
887 3.3939 
888 3.3945 
889 3.395 
890 3.3956 
891 3.3962 
892 3.3967 
893 3.3973 
894 3.3979 
895 3.3984 
896 3.399 
897 3.3995 
898 3.4001 
899 3.4006 
900 3.4012 
901 3.4018 
902 3.4023 
903 3.4029 
904 3.4034 
905 3.404 
906 3.4045 
907 3.4051 
908 3.4056 
909 3.4062 
910 3.4067 
911 3.4073 
912 3.4078 
913 3.4084 
914 3.4089 
915 3.4095 
916 3.41 
917 3.4106 
918 3.4111 
919 3.4116 
920 3.4122 
921 3.4127 
922 3.4133 
923 3.4138 
924 3.4144 
925 3.4149 
926 3.4154 
927 3.416 
928 3.4165 
929 3.4171 
930 3.4176 
931 3.4181 
932 3.4187 
933 3.4192 
934 3.4197 
935 3.4203 
936 3.4208 
937 3.4213 
938 3.4219 
939 3.4224 
940 3.4229 
941 3.4235 
942 3.424 
943 3.4245 
944 3.4251 
945 3.4256 
946 3.4261 
947 3.4266 
948 3.4272 
949 3.4277 
950 3.4282 
951 3.4288 
952 3.4293 
953 3.4298 
954 3.4303 
955 3.4309 
956 3.4314 
957 3.4319 
958 3.4324 
959 3.4329 
960 3.4335 
961 3.434 
962 3.4345 
963 3.435 
964 3.4355 
965 3.4361 
966 3.4366 
967 3.4371 
968 3.4376 
969 3.4381 
970 3.4386 
971 3.4392 
972 3.4397 
973 3.4402 
974 3.4407 
975 3.4412 
976 3.4417 
977 3.4422 
978 3.4428 
979 3.4433 
980 3.4438 
981 3.4443 
982 3.4448 
983 3.4453 
984 3.4458 
985 3.4463 
986 3.4468 
987 3.4473 
988 3.4478 
989 3.4483 
990 3.4489 
991 3.4494 
992 3.4499 
993 3.4504 
994 3.4509 
995 3.4514 
996 3.4519 
997 3.4524 
998 3.4529 
999 3.4534 
1000 3.4539
};
\addlegendentry{$\frac{1}{2}\log(r_n)$}

\addplot[color=purple,line width=1.5pt,dash pattern={on 5pt off 2pt}]
table{
1 -0.03150407 
2 0.29047205 
3 0.47119863 
4 0.59470804 
5 0.68718704 
6 0.76023743 
7 0.82001535 
8 0.8701762 
9 0.91306547 
10 0.95027626 
11 0.98293891 
12 1.01188364 
13 1.0377376 
14 1.06098571 
15 1.08201035 
16 1.10111815 
17 1.11855854 
18 1.13453709 
19 1.14922502 
20 1.16276643 
21 1.17528366 
22 1.18688137 
23 1.19764978 
24 1.20766716 
25 1.2170018 
26 1.22571364 
27 1.23385551 
28 1.24147424 
29 1.24861148 
30 1.25530446 
31 1.26158653 
32 1.26748771 
33 1.2730351 
34 1.27825321 
35 1.28316433 
36 1.28778871 
37 1.29214487 
38 1.29624972 
39 1.30011877 
40 1.30376628 
41 1.30720537 
42 1.31044815 
43 1.3135058 
44 1.31638867 
45 1.31910636 
46 1.3216678 
47 1.32408126 
48 1.32635447 
49 1.32849463 
50 1.33050847 
51 1.33240228 
52 1.33418194 
53 1.33585298 
54 1.33742056 
55 1.33888957 
56 1.34026456 
57 1.34154984 
58 1.34274948 
59 1.34386729 
60 1.3449069 
61 1.3458717 
62 1.34676492 
63 1.34758962 
64 1.34834868 
65 1.34904484 
66 1.34968071 
67 1.35025874 
68 1.35078129 
69 1.35125056 
70 1.35166868 
71 1.35203766 
72 1.35235942 
73 1.35263578 
74 1.35286849 
75 1.35305921 
76 1.35320951 
77 1.35332092 
78 1.35339487 
79 1.35343276 
80 1.35343589 
81 1.35340554 
82 1.35334291 
83 1.35324916 
84 1.3531254 
85 1.3529727 
86 1.35279206 
87 1.35258448 
88 1.35235088 
89 1.35209217 
90 1.35180922 
91 1.35150284 
92 1.35117385 
93 1.35082301 
94 1.35045105 
95 1.35005869 
96 1.3496466 
97 1.34921545 
98 1.34876588 
99 1.34829848 
100 1.34781384 
101 1.34731254 
102 1.34679511 
103 1.34626209 
104 1.34571398 
105 1.34515127 
106 1.34457443 
107 1.34398392 
108 1.34338018 
109 1.34276363 
110 1.34213469 
111 1.34149375 
112 1.3408412 
113 1.3401774 
114 1.33950272 
115 1.3388175 
116 1.33812208 
117 1.33741677 
118 1.33670191 
119 1.33597778 
120 1.33524469 
121 1.33450292 
122 1.33375274 
123 1.33299442 
124 1.33222822 
125 1.3314544 
126 1.33067319 
127 1.32988483 
128 1.32908955 
129 1.32828757 
130 1.3274791 
131 1.32666436 
132 1.32584355 
133 1.32501686 
134 1.32418447 
135 1.32334659 
136 1.32250338 
137 1.32165503 
138 1.32080169 
139 1.31994353 
140 1.31908072 
141 1.31821341 
142 1.31734175 
143 1.31646588 
144 1.31558594 
145 1.31470208 
146 1.31381443 
147 1.31292312 
148 1.31202827 
149 1.31113001 
150 1.31022846 
151 1.30932374 
152 1.30841595 
153 1.30750522 
154 1.30659164 
155 1.30567531 
156 1.30475635 
157 1.30383486 
158 1.30291091 
159 1.30198462 
160 1.30105607 
161 1.30012535 
162 1.29919254 
163 1.29825774 
164 1.29732101 
165 1.29638245 
166 1.29544212 
167 1.29450011 
168 1.29355649 
169 1.29261133 
170 1.2916647 
171 1.29071666 
172 1.28976729 
173 1.28881664 
174 1.28786479 
175 1.28691178 
176 1.28595769 
177 1.28500257 
178 1.28404647 
179 1.28308946 
180 1.28213158 
181 1.28117289 
182 1.28021343 
183 1.27925327 
184 1.27829244 
185 1.277331 
186 1.27636899 
187 1.27540645 
188 1.27444343 
189 1.27347998 
190 1.27251613 
191 1.27155192 
192 1.2705874 
193 1.26962261 
194 1.26865757 
195 1.26769233 
196 1.26672692 
197 1.26576139 
198 1.26479575 
199 1.26383005 
200 1.26286432 
201 1.26189859 
202 1.26093289 
203 1.25996725 
204 1.2590017 
205 1.25803627 
206 1.25707099 
207 1.25610588 
208 1.25514097 
209 1.25417629 
210 1.25321186 
211 1.25224771 
212 1.25128386 
213 1.25032033 
214 1.24935714 
215 1.24839433 
216 1.24743191 
217 1.2464699 
218 1.24550832 
219 1.2445472 
220 1.24358655 
221 1.24262639 
222 1.24166674 
223 1.24070762 
224 1.23974905 
225 1.23879104 
226 1.23783361 
227 1.23687678 
228 1.23592056 
229 1.23496497 
230 1.23401003 
231 1.23305574 
232 1.23210213 
233 1.23114921 
234 1.23019699 
235 1.22924549 
236 1.22829471 
237 1.22734467 
238 1.22639539 
239 1.22544688 
240 1.22449914 
241 1.22355219 
242 1.22260604 
243 1.2216607 
244 1.22071619 
245 1.2197725 
246 1.21882966 
247 1.21788767 
248 1.21694654 
249 1.21600629 
250 1.21506691 
251 1.21412842 
252 1.21319083 
253 1.21225415 
254 1.21131838 
255 1.21038353 
256 1.20944961 
257 1.20851663 
258 1.20758459 
259 1.20665351 
260 1.20572338 
261 1.20479421 
262 1.20386602 
263 1.2029388 
264 1.20201257 
265 1.20108733 
266 1.20016308 
267 1.19923984 
268 1.1983176 
269 1.19739637 
270 1.19647616 
271 1.19555697 
272 1.1946388 
273 1.19372167 
274 1.19280557 
275 1.19189052 
276 1.1909765 
277 1.19006353 
278 1.18915162 
279 1.18824076 
280 1.18733096 
281 1.18642223 
282 1.18551456 
283 1.18460796 
284 1.18370243 
285 1.18279798 
286 1.18189461 
287 1.18099231 
288 1.18009111 
289 1.17919099 
290 1.17829196 
291 1.17739402 
292 1.17649718 
293 1.17560143 
294 1.17470678 
295 1.17381323 
296 1.17292079 
297 1.17202945 
298 1.17113921 
299 1.17025009 
300 1.16936207 
301 1.16847516 
302 1.16758937 
303 1.16670469 
304 1.16582113 
305 1.16493868 
306 1.16405735 
307 1.16317714 
308 1.16229805 
309 1.16142008 
310 1.16054323 
311 1.1596675 
312 1.15879289 
313 1.15791941 
314 1.15704706 
315 1.15617582 
316 1.15530572 
317 1.15443673 
318 1.15356888 
319 1.15270215 
320 1.15183655 
321 1.15097207 
322 1.15010872 
323 1.1492465 
324 1.14838541 
325 1.14752544 
326 1.1466666 
327 1.14580889 
328 1.1449523 
329 1.14409684 
330 1.14324251 
331 1.1423893 
332 1.14153722 
333 1.14068626 
334 1.13983643 
335 1.13898773 
336 1.13814014 
337 1.13729369 
338 1.13644835 
339 1.13560414 
340 1.13476105 
341 1.13391908 
342 1.13307823 
343 1.1322385 
344 1.13139989 
345 1.1305624 
346 1.12972603 
347 1.12889078 
348 1.12805664 
349 1.12722361 
350 1.1263917 
351 1.1255609 
352 1.12473122 
353 1.12390264 
354 1.12307518 
355 1.12224882 
356 1.12142357 
357 1.12059943 
358 1.1197764 
359 1.11895447 
360 1.11813364 
361 1.11731392 
362 1.1164953 
363 1.11567777 
364 1.11486135 
365 1.11404602 
366 1.11323179 
367 1.11241866 
368 1.11160661 
369 1.11079566 
370 1.1099858 
371 1.10917703 
372 1.10836935 
373 1.10756275 
374 1.10675724 
375 1.10595281 
376 1.10514947 
377 1.1043472 
378 1.10354601 
379 1.10274591 
380 1.10194687 
381 1.10114892 
382 1.10035203 
383 1.09955622 
384 1.09876147 
385 1.0979678 
386 1.09717519 
387 1.09638365 
388 1.09559317 
389 1.09480375 
390 1.09401539 
391 1.09322809 
392 1.09244185 
393 1.09165667 
394 1.09087253 
395 1.09008945 
396 1.08930742 
397 1.08852644 
398 1.08774651 
399 1.08696762 
400 1.08618977 
401 1.08541296 
402 1.0846372 
403 1.08386247 
404 1.08308878 
405 1.08231613 
406 1.0815445 
407 1.08077391 
408 1.08000435 
409 1.07923581 
410 1.0784683 
411 1.07770182 
412 1.07693636 
413 1.07617191 
414 1.07540849 
415 1.07464608 
416 1.07388469 
417 1.07312431 
418 1.07236494 
419 1.07160658 
420 1.07084923 
421 1.07009289 
422 1.06933755 
423 1.06858321 
424 1.06782987 
425 1.06707753 
426 1.06632619 
427 1.06557584 
428 1.06482648 
429 1.06407811 
430 1.06333074 
431 1.06258435 
432 1.06183895 
433 1.06109453 
434 1.06035109 
435 1.05960863 
436 1.05886715 
437 1.05812664 
438 1.05738711 
439 1.05664855 
440 1.05591096 
441 1.05517435 
442 1.05443869 
443 1.053704 
444 1.05297028 
445 1.05223751 
446 1.05150571 
447 1.05077486 
448 1.05004497 
449 1.04931603 
450 1.04858804 
451 1.047861 
452 1.04713491 
453 1.04640977 
454 1.04568557 
455 1.04496231 
456 1.04423999 
457 1.04351861 
458 1.04279817 
459 1.04207866 
460 1.04136008 
461 1.04064244 
462 1.03992572 
463 1.03920993 
464 1.03849507 
465 1.03778113 
466 1.03706811 
467 1.03635601 
468 1.03564483 
469 1.03493456 
470 1.03422521 
471 1.03351677 
472 1.03280924 
473 1.03210262 
474 1.03139691 
475 1.0306921 
476 1.02998819 
477 1.02928518 
478 1.02858308 
479 1.02788187 
480 1.02718155 
481 1.02648213 
482 1.02578361 
483 1.02508597 
484 1.02438922 
485 1.02369335 
486 1.02299837 
487 1.02230427 
488 1.02161106 
489 1.02091872 
490 1.02022726 
491 1.01953667 
492 1.01884696 
493 1.01815812 
494 1.01747015 
495 1.01678305 
496 1.01609681 
497 1.01541144 
498 1.01472693 
499 1.01404328 
500 1.01336049 
501 1.01267856 
502 1.01199748 
503 1.01131725 
504 1.01063788 
505 1.00995936 
506 1.00928169 
507 1.00860486 
508 1.00792888 
509 1.00725374 
510 1.00657944 
511 1.00590598 
512 1.00523335 
513 1.00456157 
514 1.00389062 
515 1.0032205 
516 1.00255121 
517 1.00188275 
518 1.00121511 
519 1.0005483 
520 0.99988232 
521 0.99921716 
522 0.99855281 
523 0.99788929 
524 0.99722658 
525 0.99656469 
526 0.99590361 
527 0.99524334 
528 0.99458388 
529 0.99392523 
530 0.99326739 
531 0.99261035 
532 0.99195411 
533 0.99129868 
534 0.99064404 
535 0.9899902 
536 0.98933716 
537 0.98868491 
538 0.98803346 
539 0.9873828 
540 0.98673292 
541 0.98608384 
542 0.98543554 
543 0.98478802 
544 0.98414129 
545 0.98349534 
546 0.98285017 
547 0.98220578 
548 0.98156216 
549 0.98091932 
550 0.98027725 
551 0.97963595 
552 0.97899542 
553 0.97835566 
554 0.97771666 
555 0.97707844 
556 0.97644097 
557 0.97580427 
558 0.97516832 
559 0.97453314 
560 0.97389871 
561 0.97326503 
562 0.97263211 
563 0.97199994 
564 0.97136853 
565 0.97073786 
566 0.97010794 
567 0.96947876 
568 0.96885033 
569 0.96822264 
570 0.96759569 
571 0.96696948 
572 0.96634401 
573 0.96571928 
574 0.96509528 
575 0.96447202 
576 0.96384948 
577 0.96322768 
578 0.9626066 
579 0.96198625 
580 0.96136663 
581 0.96074773 
582 0.96012956 
583 0.9595121 
584 0.95889537 
585 0.95827935 
586 0.95766405 
587 0.95704947 
588 0.95643559 
589 0.95582243 
590 0.95520998 
591 0.95459824 
592 0.95398721 
593 0.95337689 
594 0.95276726 
595 0.95215835 
596 0.95155013 
597 0.95094261 
598 0.95033579 
599 0.94972967 
600 0.94912425 
601 0.94851952 
602 0.94791548 
603 0.94731214 
604 0.94670948 
605 0.94610751 
606 0.94550624 
607 0.94490564 
608 0.94430573 
609 0.94370651 
610 0.94310796 
611 0.9425101 
612 0.94191291 
613 0.9413164 
614 0.94072057 
615 0.94012541 
616 0.93953093 
617 0.93893711 
618 0.93834397 
619 0.9377515 
620 0.93715969 
621 0.93656855 
622 0.93597808 
623 0.93538827 
624 0.93479912 
625 0.93421063 
626 0.9336228 
627 0.93303563 
628 0.93244911 
629 0.93186325 
630 0.93127805 
631 0.9306935 
632 0.9301096 
633 0.92952634 
634 0.92894374 
635 0.92836179 
636 0.92778048 
637 0.92719981 
638 0.92661979 
639 0.92604041 
640 0.92546167 
641 0.92488357 
642 0.92430611 
643 0.92372929 
644 0.9231531 
645 0.92257755 
646 0.92200262 
647 0.92142833 
648 0.92085468 
649 0.92028164 
650 0.91970924 
651 0.91913747 
652 0.91856632 
653 0.91799579 
654 0.91742588 
655 0.9168566 
656 0.91628794 
657 0.9157199 
658 0.91515247 
659 0.91458566 
660 0.91401947 
661 0.91345389 
662 0.91288892 
663 0.91232456 
664 0.91176082 
665 0.91119768 
666 0.91063515 
667 0.91007323 
668 0.90951191 
669 0.9089512 
670 0.90839109 
671 0.90783158 
672 0.90727267 
673 0.90671436 
674 0.90615665 
675 0.90559954 
676 0.90504302 
677 0.9044871 
678 0.90393177 
679 0.90337703 
680 0.90282289 
681 0.90226933 
682 0.90171636 
683 0.90116398 
684 0.90061219 
685 0.90006098 
686 0.89951035 
687 0.89896031 
688 0.89841085 
689 0.89786197 
690 0.89731367 
691 0.89676595 
692 0.8962188 
693 0.89567223 
694 0.89512623 
695 0.89458081 
696 0.89403596 
697 0.89349169 
698 0.89294798 
699 0.89240484 
700 0.89186227 
701 0.89132027 
702 0.89077883 
703 0.89023796 
704 0.88969765 
705 0.8891579 
706 0.88861872 
707 0.88808009 
708 0.88754203 
709 0.88700452 
710 0.88646757 
711 0.88593117 
712 0.88539533 
713 0.88486005 
714 0.88432531 
715 0.88379113 
716 0.8832575 
717 0.88272442 
718 0.88219188 
719 0.88165989 
720 0.88112845 
721 0.88059756 
722 0.88006721 
723 0.8795374 
724 0.87900813 
725 0.87847941 
726 0.87795122 
727 0.87742357 
728 0.87689647 
729 0.87636989 
730 0.87584386 
731 0.87531836 
732 0.87479339 
733 0.87426895 
734 0.87374505 
735 0.87322168 
736 0.87269883 
737 0.87217652 
738 0.87165473 
739 0.87113347 
740 0.87061273 
741 0.87009252 
742 0.86957284 
743 0.86905367 
744 0.86853503 
745 0.86801691 
746 0.8674993 
747 0.86698222 
748 0.86646565 
749 0.8659496 
750 0.86543407 
751 0.86491905 
752 0.86440454 
753 0.86389055 
754 0.86337707 
755 0.86286409 
756 0.86235163 
757 0.86183968 
758 0.86132823 
759 0.8608173 
760 0.86030686 
761 0.85979694 
762 0.85928751 
763 0.85877859 
764 0.85827018 
765 0.85776226 
766 0.85725484 
767 0.85674792 
768 0.85624151 
769 0.85573558 
770 0.85523016 
771 0.85472523 
772 0.85422079 
773 0.85371685 
774 0.85321341 
775 0.85271045 
776 0.85220798 
777 0.85170601 
778 0.85120452 
779 0.85070352 
780 0.85020301 
781 0.84970299 
782 0.84920345 
783 0.84870439 
784 0.84820582 
785 0.84770773 
786 0.84721013 
787 0.846713 
788 0.84621636 
789 0.84572019 
790 0.84522451 
791 0.8447293 
792 0.84423456 
793 0.8437403 
794 0.84324652 
795 0.84275321 
796 0.84226038 
797 0.84176801 
798 0.84127612 
799 0.8407847 
800 0.84029375 
801 0.83980326 
802 0.83931325 
803 0.8388237 
804 0.83833462 
805 0.837846 
806 0.83735785 
807 0.83687016 
808 0.83638293 
809 0.83589617 
810 0.83540986 
811 0.83492402 
812 0.83443864 
813 0.83395371 
814 0.83346925 
815 0.83298524 
816 0.83250168 
817 0.83201858 
818 0.83153594 
819 0.83105375 
820 0.83057201 
821 0.83009072 
822 0.82960989 
823 0.8291295 
824 0.82864957 
825 0.82817008 
826 0.82769105 
827 0.82721245 
828 0.82673431 
829 0.82625661 
830 0.82577936 
831 0.82530255 
832 0.82482618 
833 0.82435025 
834 0.82387477 
835 0.82339973 
836 0.82292513 
837 0.82245096 
838 0.82197724 
839 0.82150395 
840 0.8210311 
841 0.82055868 
842 0.82008671 
843 0.81961516 
844 0.81914405 
845 0.81867337 
846 0.81820313 
847 0.81773331 
848 0.81726393 
849 0.81679497 
850 0.81632645 
851 0.81585835 
852 0.81539069 
853 0.81492344 
854 0.81445663 
855 0.81399024 
856 0.81352427 
857 0.81305873 
858 0.81259361 
859 0.81212892 
860 0.81166464 
861 0.81120079 
862 0.81073736 
863 0.81027434 
864 0.80981175 
865 0.80934957 
866 0.80888781 
867 0.80842647 
868 0.80796554 
869 0.80750503 
870 0.80704493 
871 0.80658525 
872 0.80612598 
873 0.80566712 
874 0.80520867 
875 0.80475063 
876 0.80429301 
877 0.80383579 
878 0.80337898 
879 0.80292258 
880 0.80246658 
881 0.802011 
882 0.80155582 
883 0.80110104 
884 0.80064667 
885 0.8001927 
886 0.79973914 
887 0.79928597 
888 0.79883321 
889 0.79838085 
890 0.79792889 
891 0.79747733 
892 0.79702617 
893 0.79657541 
894 0.79612504 
895 0.79567507 
896 0.7952255 
897 0.79477632 
898 0.79432754 
899 0.79387915 
900 0.79343116 
901 0.79298356 
902 0.79253635 
903 0.79208953 
904 0.7916431 
905 0.79119707 
906 0.79075142 
907 0.79030616 
908 0.78986129 
909 0.78941681 
910 0.78897271 
911 0.788529 
912 0.78808568 
913 0.78764274 
914 0.78720018 
915 0.78675801 
916 0.78631622 
917 0.78587482 
918 0.78543379 
919 0.78499315 
920 0.78455288 
921 0.784113 
922 0.7836735 
923 0.78323437 
924 0.78279562 
925 0.78235725 
926 0.78191926 
927 0.78148164 
928 0.7810444 
929 0.78060753 
930 0.78017103 
931 0.77973491 
932 0.77929917 
933 0.77886379 
934 0.77842879 
935 0.77799415 
936 0.77755989 
937 0.777126 
938 0.77669247 
939 0.77625932 
940 0.77582653 
941 0.77539411 
942 0.77496206 
943 0.77453037 
944 0.77409905 
945 0.77366809 
946 0.7732375 
947 0.77280727 
948 0.77237741 
949 0.7719479 
950 0.77151876 
951 0.77108998 
952 0.77066156 
953 0.7702335 
954 0.76980581 
955 0.76937847 
956 0.76895148 
957 0.76852486 
958 0.76809859 
959 0.76767268 
960 0.76724713 
961 0.76682193 
962 0.76639708 
963 0.76597259 
964 0.76554846 
965 0.76512467 
966 0.76470124 
967 0.76427817 
968 0.76385544 
969 0.76343306 
970 0.76301104 
971 0.76258936 
972 0.76216803 
973 0.76174706 
974 0.76132642 
975 0.76090614 
976 0.76048621 
977 0.76006662 
978 0.75964737 
979 0.75922847 
980 0.75880992 
981 0.75839171 
982 0.75797384 
983 0.75755632 
984 0.75713914 
985 0.7567223 
986 0.75630581 
987 0.75588965 
988 0.75547383 
989 0.75505836 
990 0.75464322 
991 0.75422842 
992 0.75381396 
993 0.75339984 
994 0.75298605 
995 0.7525726 
996 0.75215949 
997 0.75174671 
998 0.75133427 
999 0.75092216 
1000 0.75051039
};
\addlegendentry{$R_{\mbox{\tiny LB}}^{\mbox{\tiny FIR}}(200,r_n)$}

\addplot[color=orange,line width=1.5pt,dash pattern={on 4pt off 2pt on 1pt off 2pt}]
table {
1 -0.01443121 
2 0.32047976 
3 0.51259221 
4 0.64648876 
5 0.74861742 
6 0.83073384 
7 0.89909576 
8 0.95743078 
9 1.00813835 
10 1.05285341 
11 1.09273971 
12 1.12865477 
13 1.16124844 
14 1.19102485 
15 1.2183828 
16 1.24364312 
17 1.26706769 
18 1.28887301 
19 1.30924004 
20 1.32832156 
21 1.34624772 
22 1.36313023 
23 1.37906573 
24 1.39413831 
25 1.40842163 
26 1.42198051 
27 1.43487234 
28 1.44714813 
29 1.45885341 
30 1.47002901 
31 1.48071164 
32 1.49093447 
33 1.50072754 
34 1.51011812 
35 1.51913107 
36 1.52778911 
37 1.53611303 
38 1.54412192 
39 1.55183334 
40 1.55926351 
41 1.56642738 
42 1.57333881 
43 1.58001064 
44 1.58645482 
45 1.59268245 
46 1.59870388 
47 1.60452878 
48 1.61016619 
49 1.61562455 
50 1.6209118 
51 1.62603537 
52 1.63100226 
53 1.63581905 
54 1.64049193 
55 1.64502674 
56 1.64942899 
57 1.6537039 
58 1.65785639 
59 1.66189113 
60 1.66581253 
61 1.66962479 
62 1.67333188 
63 1.67693758 
64 1.68044548 
65 1.683859 
66 1.6871814 
67 1.69041577 
68 1.69356507 
69 1.69663211 
70 1.6996196 
71 1.7025301 
72 1.70536607 
73 1.70812987 
74 1.71082373 
75 1.71344983 
76 1.71601021 
77 1.71850687 
78 1.7209417 
79 1.72331652 
80 1.72563308 
81 1.72789306 
82 1.73009808 
83 1.73224968 
84 1.73434937 
85 1.73639858 
86 1.73839869 
87 1.74035103 
88 1.74225689 
89 1.74411751 
90 1.74593408 
91 1.74770775 
92 1.74943963 
93 1.75113079 
94 1.75278228 
95 1.75439508 
96 1.75597017 
97 1.75750848 
98 1.75901092 
99 1.76047836 
100 1.76191164 
101 1.76331159 
102 1.76467899 
103 1.76601462 
104 1.76731922 
105 1.76859351 
106 1.76983819 
107 1.77105393 
108 1.7722414 
109 1.77340123 
110 1.77453403 
111 1.77564042 
112 1.77672097 
113 1.77777624 
114 1.7788068 
115 1.77981316 
116 1.78079586 
117 1.78175539 
118 1.78269225 
119 1.78360691 
120 1.78449984 
121 1.78537148 
122 1.78622228 
123 1.78705267 
124 1.78786305 
125 1.78865384 
126 1.78942543 
127 1.7901782 
128 1.79091253 
129 1.79162878 
130 1.79232731 
131 1.79300846 
132 1.79367257 
133 1.79431998 
134 1.79495099 
135 1.79556593 
136 1.7961651 
137 1.79674879 
138 1.79731731 
139 1.79787093 
140 1.79840992 
141 1.79893457 
142 1.79944513 
143 1.79994186 
144 1.80042502 
145 1.80089485 
146 1.80135158 
147 1.80179547 
148 1.80222673 
149 1.80264558 
150 1.80305226 
151 1.80344697 
152 1.80382993 
153 1.80420133 
154 1.80456139 
155 1.80491028 
156 1.80524822 
157 1.80557538 
158 1.80589196 
159 1.80619812 
160 1.80649404 
161 1.80677991 
162 1.80705588 
163 1.80732213 
164 1.80757881 
165 1.80782608 
166 1.8080641 
167 1.80829302 
168 1.80851299 
169 1.80872415 
170 1.80892665 
171 1.80912063 
172 1.80930623 
173 1.80948357 
174 1.8096528 
175 1.80981404 
176 1.80996742 
177 1.81011307 
178 1.8102511 
179 1.81038163 
180 1.81050478 
181 1.81062068 
182 1.81072942 
183 1.81083113 
184 1.8109259 
185 1.81101386 
186 1.81109509 
187 1.81116971 
188 1.81123782 
189 1.81129951 
190 1.81135488 
191 1.81140403 
192 1.81144704 
193 1.81148403 
194 1.81151506 
195 1.81154024 
196 1.81155965 
197 1.81157337 
198 1.81158149 
199 1.81158409 
200 1.81158126 
201 1.81157307 
202 1.8115596 
203 1.81154093 
204 1.81151713 
205 1.81148828 
206 1.81145445 
207 1.81141571 
208 1.81137214 
209 1.81132381 
210 1.81127077 
211 1.8112131 
212 1.81115087 
213 1.81108414 
214 1.81101297 
215 1.81093743 
216 1.81085758 
217 1.81077347 
218 1.81068518 
219 1.81059275 
220 1.81049625 
221 1.81039573 
222 1.81029125 
223 1.81018286 
224 1.81007062 
225 1.80995458 
226 1.8098348 
227 1.80971132 
228 1.80958419 
229 1.80945348 
230 1.80931922 
231 1.80918146 
232 1.80904025 
233 1.80889565 
234 1.80874768 
235 1.80859641 
236 1.80844188 
237 1.80828412 
238 1.80812319 
239 1.80795913 
240 1.80779197 
241 1.80762176 
242 1.80744854 
243 1.80727236 
244 1.80709325 
245 1.80691124 
246 1.80672639 
247 1.80653872 
248 1.80634827 
249 1.80615509 
250 1.80595921 
251 1.80576065 
252 1.80555947 
253 1.80535569 
254 1.80514935 
255 1.80494048 
256 1.80472911 
257 1.80451528 
258 1.80429902 
259 1.80408037 
260 1.80385934 
261 1.80363598 
262 1.80341032 
263 1.80318238 
264 1.80295219 
265 1.80271979 
266 1.80248521 
267 1.80224846 
268 1.80200958 
269 1.8017686 
270 1.80152554 
271 1.80128044 
272 1.80103331 
273 1.80078419 
274 1.80053309 
275 1.80028006 
276 1.8000251 
277 1.79976825 
278 1.79950952 
279 1.79924895 
280 1.79898656 
281 1.79872237 
282 1.79845641 
283 1.79818869 
284 1.79791924 
285 1.79764808 
286 1.79737524 
287 1.79710074 
288 1.79682459 
289 1.79654681 
290 1.79626744 
291 1.79598649 
292 1.79570398 
293 1.79541992 
294 1.79513435 
295 1.79484727 
296 1.79455872 
297 1.7942687 
298 1.79397724 
299 1.79368435 
300 1.79339006 
301 1.79309437 
302 1.79279732 
303 1.79249891 
304 1.79219917 
305 1.7918981 
306 1.79159574 
307 1.79129209 
308 1.79098717 
309 1.790681 
310 1.79037359 
311 1.79006496 
312 1.78975513 
313 1.78944411 
314 1.78913191 
315 1.78881856 
316 1.78850406 
317 1.78818843 
318 1.78787169 
319 1.78755384 
320 1.78723492 
321 1.78691492 
322 1.78659386 
323 1.78627175 
324 1.78594862 
325 1.78562447 
326 1.78529932 
327 1.78497317 
328 1.78464605 
329 1.78431796 
330 1.78398891 
331 1.78365893 
332 1.78332802 
333 1.78299619 
334 1.78266346 
335 1.78232984 
336 1.78199534 
337 1.78165996 
338 1.78132374 
339 1.78098666 
340 1.78064875 
341 1.78031001 
342 1.77997047 
343 1.77963012 
344 1.77928898 
345 1.77894705 
346 1.77860436 
347 1.77826091 
348 1.77791671 
349 1.77757176 
350 1.77722609 
351 1.7768797 
352 1.77653259 
353 1.77618479 
354 1.77583629 
355 1.77548711 
356 1.77513726 
357 1.77478675 
358 1.77443558 
359 1.77408376 
360 1.77373131 
361 1.77337823 
362 1.77302453 
363 1.77267022 
364 1.7723153 
365 1.7719598 
366 1.7716037 
367 1.77124703 
368 1.77088979 
369 1.77053199 
370 1.77017364 
371 1.76981474 
372 1.7694553 
373 1.76909533 
374 1.76873484 
375 1.76837383 
376 1.76801231 
377 1.7676503 
378 1.76728779 
379 1.76692479 
380 1.76656132 
381 1.76619737 
382 1.76583296 
383 1.76546809 
384 1.76510277 
385 1.764737 
386 1.7643708 
387 1.76400416 
388 1.7636371 
389 1.76326961 
390 1.76290172 
391 1.76253342 
392 1.76216472 
393 1.76179563 
394 1.76142614 
395 1.76105628 
396 1.76068604 
397 1.76031543 
398 1.75994445 
399 1.75957312 
400 1.75920144 
401 1.7588294 
402 1.75845703 
403 1.75808432 
404 1.75771128 
405 1.75733791 
406 1.75696422 
407 1.75659022 
408 1.75621591 
409 1.75584129 
410 1.75546638 
411 1.75509117 
412 1.75471567 
413 1.75433989 
414 1.75396383 
415 1.75358749 
416 1.75321089 
417 1.75283401 
418 1.75245688 
419 1.7520795 
420 1.75170186 
421 1.75132397 
422 1.75094585 
423 1.75056748 
424 1.75018889 
425 1.74981006 
426 1.74943101 
427 1.74905174 
428 1.74867226 
429 1.74829256 
430 1.74791265 
431 1.74753254 
432 1.74715223 
433 1.74677173 
434 1.74639103 
435 1.74601015 
436 1.74562908 
437 1.74524784 
438 1.74486641 
439 1.74448482 
440 1.74410306 
441 1.74372113 
442 1.74333904 
443 1.74295679 
444 1.74257439 
445 1.74219184 
446 1.74180914 
447 1.7414263 
448 1.74104331 
449 1.7406602 
450 1.74027694 
451 1.73989356 
452 1.73951005 
453 1.73912642 
454 1.73874267 
455 1.7383588 
456 1.73797482 
457 1.73759072 
458 1.73720652 
459 1.73682221 
460 1.73643781 
461 1.7360533 
462 1.7356687 
463 1.73528401 
464 1.73489922 
465 1.73451435 
466 1.7341294 
467 1.73374436 
468 1.73335925 
469 1.73297406 
470 1.7325888 
471 1.73220347 
472 1.73181807 
473 1.73143261 
474 1.73104708 
475 1.7306615 
476 1.73027585 
477 1.72989016 
478 1.72950441 
479 1.72911861 
480 1.72873277 
481 1.72834688 
482 1.72796095 
483 1.72757498 
484 1.72718898 
485 1.72680293 
486 1.72641686 
487 1.72603076 
488 1.72564463 
489 1.72525847 
490 1.72487229 
491 1.72448609 
492 1.72409987 
493 1.72371363 
494 1.72332738 
495 1.72294112 
496 1.72255484 
497 1.72216856 
498 1.72178227 
499 1.72139598 
500 1.72100969 
501 1.72062339 
502 1.7202371 
503 1.71985081 
504 1.71946453 
505 1.71907826 
506 1.71869199 
507 1.71830574 
508 1.7179195 
509 1.71753328 
510 1.71714707 
511 1.71676088 
512 1.71637471 
513 1.71598857 
514 1.71560245 
515 1.71521636 
516 1.71483029 
517 1.71444425 
518 1.71405825 
519 1.71367228 
520 1.71328634 
521 1.71290044 
522 1.71251457 
523 1.71212875 
524 1.71174297 
525 1.71135723 
526 1.71097153 
527 1.71058588 
528 1.71020028 
529 1.70981472 
530 1.70942922 
531 1.70904377 
532 1.70865837 
533 1.70827303 
534 1.70788774 
535 1.70750251 
536 1.70711734 
537 1.70673223 
538 1.70634718 
539 1.7059622 
540 1.70557728 
541 1.70519242 
542 1.70480763 
543 1.70442291 
544 1.70403827 
545 1.70365369 
546 1.70326918 
547 1.70288475 
548 1.7025004 
549 1.70211612 
550 1.70173191 
551 1.70134779 
552 1.70096375 
553 1.70057978 
554 1.7001959 
555 1.6998121 
556 1.69942839 
557 1.69904477 
558 1.69866123 
559 1.69827777 
560 1.69789441 
561 1.69751114 
562 1.69712796 
563 1.69674487 
564 1.69636187 
565 1.69597897 
566 1.69559617 
567 1.69521346 
568 1.69483085 
569 1.69444834 
570 1.69406593 
571 1.69368361 
572 1.6933014 
573 1.6929193 
574 1.69253729 
575 1.69215539 
576 1.6917736 
577 1.69139191 
578 1.69101033 
579 1.69062886 
580 1.6902475 
581 1.68986625 
582 1.68948511 
583 1.68910408 
584 1.68872316 
585 1.68834236 
586 1.68796167 
587 1.68758109 
588 1.68720064 
589 1.6868203 
590 1.68644007 
591 1.68605997 
592 1.68567999 
593 1.68530012 
594 1.68492038 
595 1.68454076 
596 1.68416126 
597 1.68378188 
598 1.68340263 
599 1.6830235 
600 1.6826445 
601 1.68226563 
602 1.68188688 
603 1.68150826 
604 1.68112977 
605 1.6807514 
606 1.68037317 
607 1.67999507 
608 1.6796171 
609 1.67923926 
610 1.67886155 
611 1.67848398 
612 1.67810654 
613 1.67772923 
614 1.67735206 
615 1.67697503 
616 1.67659813 
617 1.67622137 
618 1.67584474 
619 1.67546826 
620 1.67509191 
621 1.6747157 
622 1.67433963 
623 1.67396371 
624 1.67358792 
625 1.67321228 
626 1.67283678 
627 1.67246142 
628 1.6720862 
629 1.67171113 
630 1.6713362 
631 1.67096142 
632 1.67058678 
633 1.67021229 
634 1.66983794 
635 1.66946375 
636 1.6690897 
637 1.66871579 
638 1.66834204 
639 1.66796843 
640 1.66759498 
641 1.66722167 
642 1.66684852 
643 1.66647551 
644 1.66610266 
645 1.66572996 
646 1.66535741 
647 1.66498501 
648 1.66461277 
649 1.66424068 
650 1.66386874 
651 1.66349696 
652 1.66312533 
653 1.66275386 
654 1.66238255 
655 1.66201139 
656 1.66164038 
657 1.66126954 
658 1.66089885 
659 1.66052831 
660 1.66015794 
661 1.65978772 
662 1.65941767 
663 1.65904777 
664 1.65867803 
665 1.65830845 
666 1.65793903 
667 1.65756977 
668 1.65720068 
669 1.65683174 
670 1.65646296 
671 1.65609435 
672 1.6557259 
673 1.65535761 
674 1.65498949 
675 1.65462152 
676 1.65425373 
677 1.65388609 
678 1.65351862 
679 1.65315131 
680 1.65278417 
681 1.65241719 
682 1.65205038 
683 1.65168373 
684 1.65131725 
685 1.65095094 
686 1.65058479 
687 1.65021881 
688 1.64985299 
689 1.64948735 
690 1.64912187 
691 1.64875655 
692 1.64839141 
693 1.64802643 
694 1.64766163 
695 1.64729699 
696 1.64693252 
697 1.64656822 
698 1.64620408 
699 1.64584012 
700 1.64547633 
701 1.64511271 
702 1.64474925 
703 1.64438597 
704 1.64402286 
705 1.64365992 
706 1.64329715 
707 1.64293456 
708 1.64257213 
709 1.64220988 
710 1.6418478 
711 1.64148589 
712 1.64112415 
713 1.64076258 
714 1.64040119 
715 1.64003997 
716 1.63967892 
717 1.63931805 
718 1.63895735 
719 1.63859683 
720 1.63823647 
721 1.6378763 
722 1.63751629 
723 1.63715646 
724 1.63679681 
725 1.63643732 
726 1.63607802 
727 1.63571889 
728 1.63535993 
729 1.63500115 
730 1.63464254 
731 1.63428411 
732 1.63392586 
733 1.63356778 
734 1.63320987 
735 1.63285215 
736 1.6324946 
737 1.63213722 
738 1.63178002 
739 1.631423 
740 1.63106615 
741 1.63070948 
742 1.63035299 
743 1.62999668 
744 1.62964054 
745 1.62928458 
746 1.6289288 
747 1.62857319 
748 1.62821776 
749 1.62786251 
750 1.62750744 
751 1.62715254 
752 1.62679782 
753 1.62644328 
754 1.62608892 
755 1.62573474 
756 1.62538073 
757 1.6250269 
758 1.62467326 
759 1.62431979 
760 1.62396649 
761 1.62361338 
762 1.62326045 
763 1.62290769 
764 1.62255511 
765 1.62220272 
766 1.6218505 
767 1.62149846 
768 1.6211466 
769 1.62079492 
770 1.62044341 
771 1.62009209 
772 1.61974095 
773 1.61938998 
774 1.6190392 
775 1.61868859 
776 1.61833817 
777 1.61798792 
778 1.61763785 
779 1.61728797 
780 1.61693826 
781 1.61658873 
782 1.61623938 
783 1.61589022 
784 1.61554123 
785 1.61519242 
786 1.61484379 
787 1.61449535 
788 1.61414708 
789 1.61379899 
790 1.61345108 
791 1.61310335 
792 1.61275581 
793 1.61240844 
794 1.61206125 
795 1.61171425 
796 1.61136742 
797 1.61102077 
798 1.61067431 
799 1.61032802 
800 1.60998191 
801 1.60963599 
802 1.60929024 
803 1.60894468 
804 1.60859929 
805 1.60825409 
806 1.60790907 
807 1.60756422 
808 1.60721956 
809 1.60687508 
810 1.60653077 
811 1.60618665 
812 1.60584271 
813 1.60549895 
814 1.60515537 
815 1.60481197 
816 1.60446874 
817 1.6041257 
818 1.60378284 
819 1.60344016 
820 1.60309767 
821 1.60275535 
822 1.60241321 
823 1.60207125 
824 1.60172947 
825 1.60138787 
826 1.60104645 
827 1.60070522 
828 1.60036416 
829 1.60002328 
830 1.59968258 
831 1.59934207 
832 1.59900173 
833 1.59866157 
834 1.59832159 
835 1.5979818 
836 1.59764218 
837 1.59730274 
838 1.59696348 
839 1.59662441 
840 1.59628551 
841 1.59594679 
842 1.59560825 
843 1.59526989 
844 1.59493172 
845 1.59459372 
846 1.5942559 
847 1.59391826 
848 1.5935808 
849 1.59324352 
850 1.59290641 
851 1.59256949 
852 1.59223275 
853 1.59189619 
854 1.5915598 
855 1.5912236 
856 1.59088757 
857 1.59055173 
858 1.59021606 
859 1.58988057 
860 1.58954526 
861 1.58921013 
862 1.58887518 
863 1.58854041 
864 1.58820581 
865 1.5878714 
866 1.58753716 
867 1.5872031 
868 1.58686922 
869 1.58653552 
870 1.586202 
871 1.58586866 
872 1.58553549 
873 1.5852025 
874 1.5848697 
875 1.58453706 
876 1.58420461 
877 1.58387234 
878 1.58354024 
879 1.58320832 
880 1.58287658 
881 1.58254502 
882 1.58221363 
883 1.58188243 
884 1.5815514 
885 1.58122054 
886 1.58088987 
887 1.58055937 
888 1.58022905 
889 1.57989891 
890 1.57956894 
891 1.57923915 
892 1.57890954 
893 1.57858011 
894 1.57825085 
895 1.57792177 
896 1.57759286 
897 1.57726413 
898 1.57693558 
899 1.57660721 
900 1.57627901 
901 1.57595099 
902 1.57562314 
903 1.57529547 
904 1.57496798 
905 1.57464066 
906 1.57431352 
907 1.57398656 
908 1.57365977 
909 1.57333315 
910 1.57300672 
911 1.57268045 
912 1.57235437 
913 1.57202846 
914 1.57170272 
915 1.57137716 
916 1.57105177 
917 1.57072656 
918 1.57040153 
919 1.57007666 
920 1.56975198 
921 1.56942747 
922 1.56910313 
923 1.56877897 
924 1.56845498 
925 1.56813117 
926 1.56780753 
927 1.56748406 
928 1.56716077 
929 1.56683766 
930 1.56651471 
931 1.56619194 
932 1.56586935 
933 1.56554693 
934 1.56522468 
935 1.5649026 
936 1.5645807 
937 1.56425898 
938 1.56393742 
939 1.56361604 
940 1.56329483 
941 1.5629738 
942 1.56265293 
943 1.56233224 
944 1.56201172 
945 1.56169138 
946 1.56137121 
947 1.56105121 
948 1.56073138 
949 1.56041172 
950 1.56009224 
951 1.55977293 
952 1.55945379 
953 1.55913482 
954 1.55881602 
955 1.5584974 
956 1.55817894 
957 1.55786066 
958 1.55754255 
959 1.55722461 
960 1.55690684 
961 1.55658924 
962 1.55627181 
963 1.55595456 
964 1.55563747 
965 1.55532056 
966 1.55500381 
967 1.55468724 
968 1.55437083 
969 1.5540546 
970 1.55373853 
971 1.55342264 
972 1.55310692 
973 1.55279136 
974 1.55247598 
975 1.55216076 
976 1.55184571 
977 1.55153084 
978 1.55121613 
979 1.55090159 
980 1.55058722 
981 1.55027302 
982 1.54995899 
983 1.54964512 
984 1.54933143 
985 1.5490179 
986 1.54870454 
987 1.54839135 
988 1.54807833 
989 1.54776547 
990 1.54745279 
991 1.54714027 
992 1.54682792 
993 1.54651574 
994 1.54620372 
995 1.54589187 
996 1.54558019 
997 1.54526868 
998 1.54495733 
999 1.54464615 
1000 1.54433513 
};
\addlegendentry{$R_{\mbox{\tiny LB}}^{\mbox{\tiny FIR}}(500,r_n)$}

\addplot[color=lime,line width=1.5pt,dash pattern={on 2pt off 1pt on 1pt off 2pt}]
table {
1 -0.00790826 
2 0.33214238 
3 0.52887422 
4 0.66705335 
5 0.77321489 
6 0.8591658 
7 0.93119772 
8 0.99306235 
9 1.04717713 
10 1.09519101 
11 1.1382789 
12 1.17730743 
13 1.21293407 
14 1.24566935 
15 1.27591758 
16 1.30400437 
17 1.33019577 
18 1.35471194 
19 1.37773711 
20 1.399427 
21 1.41991436 
22 1.4393133 
23 1.45772261 
24 1.47522836 
25 1.491906 
26 1.50782203 
27 1.52303537 
28 1.53759844 
29 1.5515581 
30 1.56495639 
31 1.57783118 
32 1.59021671 
33 1.602144 
34 1.61364128 
35 1.6247343 
36 1.6354466 
37 1.64579976 
38 1.65581363 
39 1.66550647 
40 1.67489515 
41 1.68399528 
42 1.69282131 
43 1.70138666 
44 1.70970382 
45 1.71778442 
46 1.72563932 
47 1.73327865 
48 1.7407119 
49 1.74794798 
50 1.75499522 
51 1.76186147 
52 1.7685541 
53 1.77508007 
54 1.78144593 
55 1.78765787 
56 1.79372172 
57 1.79964302 
58 1.805427 
59 1.81107862 
60 1.8166026 
61 1.82200338 
62 1.82728523 
63 1.83245218 
64 1.83750807 
65 1.84245655 
66 1.84730113 
67 1.85204512 
68 1.85669171 
69 1.86124392 
70 1.86570466 
71 1.87007671 
72 1.8743627 
73 1.87856519 
74 1.88268662 
75 1.88672931 
76 1.89069551 
77 1.89458736 
78 1.89840693 
79 1.90215621 
80 1.9058371 
81 1.90945143 
82 1.91300097 
83 1.91648742 
84 1.9199124 
85 1.9232775 
86 1.92658424 
87 1.92983407 
88 1.93302841 
89 1.93616863 
90 1.93925604 
91 1.94229191 
92 1.94527747 
93 1.94821391 
94 1.95110237 
95 1.95394397 
96 1.95673978 
97 1.95949083 
98 1.96219814 
99 1.96486268 
100 1.96748539 
101 1.97006719 
102 1.97260896 
103 1.97511157 
104 1.97757585 
105 1.98000261 
106 1.98239264 
107 1.98474669 
108 1.98706552 
109 1.98934983 
110 1.99160033 
111 1.99381769 
112 1.99600258 
113 1.99815564 
114 2.00027749 
115 2.00236874 
116 2.00442998 
117 2.00646179 
118 2.00846472 
119 2.01043932 
120 2.01238612 
121 2.01430564 
122 2.01619838 
123 2.01806483 
124 2.01990547 
125 2.02172076 
126 2.02351117 
127 2.02527712 
128 2.02701907 
129 2.02873742 
130 2.03043259 
131 2.03210498 
132 2.03375499 
133 2.03538299 
134 2.03698936 
135 2.03857446 
136 2.04013866 
137 2.04168229 
138 2.0432057 
139 2.04470923 
140 2.04619319 
141 2.04765791 
142 2.04910369 
143 2.05053084 
144 2.05193966 
145 2.05333044 
146 2.05470346 
147 2.05605899 
148 2.05739732 
149 2.05871871 
150 2.06002342 
151 2.0613117 
152 2.0625838 
153 2.06383998 
154 2.06508046 
155 2.06630549 
156 2.06751529 
157 2.06871009 
158 2.06989011 
159 2.07105556 
160 2.07220667 
161 2.07334363 
162 2.07446665 
163 2.07557593 
164 2.07667167 
165 2.07775405 
166 2.07882327 
167 2.07987952 
168 2.08092296 
169 2.08195379 
170 2.08297217 
171 2.08397828 
172 2.08497228 
173 2.08595434 
174 2.08692462 
175 2.08788329 
176 2.08883048 
177 2.08976637 
178 2.0906911 
179 2.09160482 
180 2.09250767 
181 2.0933998 
182 2.09428134 
183 2.09515244 
184 2.09601322 
185 2.09686383 
186 2.09770438 
187 2.09853502 
188 2.09935587 
189 2.10016704 
190 2.10096867 
191 2.10176087 
192 2.10254376 
193 2.10331746 
194 2.10408207 
195 2.10483772 
196 2.10558451 
197 2.10632255 
198 2.10705195 
199 2.10777281 
200 2.10848523 
201 2.10918932 
202 2.10988518 
203 2.1105729 
204 2.11125259 
205 2.11192432 
206 2.11258822 
207 2.11324435 
208 2.11389281 
209 2.1145337 
210 2.1151671 
211 2.1157931 
212 2.11641178 
213 2.11702323 
214 2.11762752 
215 2.11822475 
216 2.11881499 
217 2.11939832 
218 2.11997482 
219 2.12054456 
220 2.12110762 
221 2.12166408 
222 2.12221401 
223 2.12275748 
224 2.12329456 
225 2.12382532 
226 2.12434983 
227 2.12486817 
228 2.12538039 
229 2.12588656 
230 2.12638675 
231 2.12688103 
232 2.12736945 
233 2.12785208 
234 2.12832898 
235 2.12880021 
236 2.12926584 
237 2.12972591 
238 2.1301805 
239 2.13062965 
240 2.13107343 
241 2.13151188 
242 2.13194507 
243 2.13237305 
244 2.13279587 
245 2.13321359 
246 2.13362626 
247 2.13403392 
248 2.13443664 
249 2.13483446 
250 2.13522743 
251 2.1356156 
252 2.13599902 
253 2.13637773 
254 2.13675179 
255 2.13712124 
256 2.13748612 
257 2.13784648 
258 2.13820237 
259 2.13855383 
260 2.1389009 
261 2.13924363 
262 2.13958205 
263 2.13991622 
264 2.14024616 
265 2.14057193 
266 2.14089357 
267 2.1412111 
268 2.14152458 
269 2.14183404 
270 2.14213952 
271 2.14244106 
272 2.14273869 
273 2.14303245 
274 2.14332238 
275 2.14360852 
276 2.1438909 
277 2.14416955 
278 2.14444452 
279 2.14471582 
280 2.14498351 
281 2.14524761 
282 2.14550816 
283 2.14576518 
284 2.14601872 
285 2.1462688 
286 2.14651545 
287 2.14675871 
288 2.14699861 
289 2.14723517 
290 2.14746844 
291 2.14769843 
292 2.14792517 
293 2.14814871 
294 2.14836906 
295 2.14858625 
296 2.14880032 
297 2.14901128 
298 2.14921917 
299 2.14942402 
300 2.14962585 
301 2.14982469 
302 2.15002056 
303 2.1502135 
304 2.15040352 
305 2.15059065 
306 2.15077492 
307 2.15095636 
308 2.15113498 
309 2.15131081 
310 2.15148387 
311 2.1516542 
312 2.15182181 
313 2.15198673 
314 2.15214897 
315 2.15230857 
316 2.15246555 
317 2.15261992 
318 2.15277171 
319 2.15292094 
320 2.15306763 
321 2.15321181 
322 2.1533535 
323 2.15349271 
324 2.15362947 
325 2.1537638 
326 2.15389572 
327 2.15402524 
328 2.1541524 
329 2.1542772 
330 2.15439967 
331 2.15451982 
332 2.15463769 
333 2.15475328 
334 2.15486661 
335 2.1549777 
336 2.15508658 
337 2.15519325 
338 2.15529774 
339 2.15540006 
340 2.15550024 
341 2.15559829 
342 2.15569422 
343 2.15578806 
344 2.15587982 
345 2.15596951 
346 2.15605716 
347 2.15614278 
348 2.15622639 
349 2.156308 
350 2.15638763 
351 2.1564653 
352 2.15654101 
353 2.15661479 
354 2.15668666 
355 2.15675662 
356 2.15682469 
357 2.15689088 
358 2.15695522 
359 2.15701771 
360 2.15707837 
361 2.15713722 
362 2.15719427 
363 2.15724953 
364 2.15730301 
365 2.15735474 
366 2.15740472 
367 2.15745297 
368 2.15749949 
369 2.15754432 
370 2.15758745 
371 2.1576289 
372 2.15766868 
373 2.15770681 
374 2.1577433 
375 2.15777816 
376 2.15781141 
377 2.15784305 
378 2.1578731 
379 2.15790157 
380 2.15792847 
381 2.15795381 
382 2.15797762 
383 2.15799989 
384 2.15802063 
385 2.15803988 
386 2.15805762 
387 2.15807387 
388 2.15808865 
389 2.15810197 
390 2.15811383 
391 2.15812425 
392 2.15813324 
393 2.1581408 
394 2.15814696 
395 2.15815172 
396 2.15815508 
397 2.15815707 
398 2.15815768 
399 2.15815694 
400 2.15815485 
401 2.15815142 
402 2.15814666 
403 2.15814058 
404 2.15813319 
405 2.1581245 
406 2.15811452 
407 2.15810325 
408 2.15809072 
409 2.15807692 
410 2.15806187 
411 2.15804557 
412 2.15802804 
413 2.15800928 
414 2.1579893 
415 2.15796812 
416 2.15794573 
417 2.15792216 
418 2.1578974 
419 2.15787146 
420 2.15784436 
421 2.1578161 
422 2.15778669 
423 2.15775614 
424 2.15772446 
425 2.15769165 
426 2.15765773 
427 2.1576227 
428 2.15758656 
429 2.15754933 
430 2.15751102 
431 2.15747163 
432 2.15743117 
433 2.15738964 
434 2.15734706 
435 2.15730343 
436 2.15725877 
437 2.15721307 
438 2.15716634 
439 2.15711859 
440 2.15706984 
441 2.15702008 
442 2.15696932 
443 2.15691757 
444 2.15686484 
445 2.15681113 
446 2.15675645 
447 2.15670081 
448 2.15664421 
449 2.15658666 
450 2.15652817 
451 2.15646874 
452 2.15640839 
453 2.15634711 
454 2.15628491 
455 2.1562218 
456 2.15615778 
457 2.15609287 
458 2.15602707 
459 2.15596038 
460 2.15589281 
461 2.15582436 
462 2.15575505 
463 2.15568487 
464 2.15561384 
465 2.15554196 
466 2.15546924 
467 2.15539567 
468 2.15532127 
469 2.15524605 
470 2.15517 
471 2.15509314 
472 2.15501547 
473 2.15493699 
474 2.15485771 
475 2.15477764 
476 2.15469678 
477 2.15461514 
478 2.15453272 
479 2.15444952 
480 2.15436556 
481 2.15428083 
482 2.15419535 
483 2.15410912 
484 2.15402213 
485 2.15393441 
486 2.15384595 
487 2.15375676 
488 2.15366684 
489 2.15357619 
490 2.15348483 
491 2.15339276 
492 2.15329998 
493 2.15320649 
494 2.15311231 
495 2.15301743 
496 2.15292186 
497 2.15282561 
498 2.15272868 
499 2.15263107 
500 2.1525328 
501 2.15243385 
502 2.15233424 
503 2.15223398 
504 2.15213306 
505 2.15203149 
506 2.15192928 
507 2.15182643 
508 2.15172294 
509 2.15161882 
510 2.15151407 
511 2.15140869 
512 2.1513027 
513 2.15119609 
514 2.15108887 
515 2.15098105 
516 2.15087261 
517 2.15076358 
518 2.15065396 
519 2.15054374 
520 2.15043293 
521 2.15032154 
522 2.15020957 
523 2.15009703 
524 2.14998391 
525 2.14987022 
526 2.14975597 
527 2.14964116 
528 2.14952578 
529 2.14940986 
530 2.14929338 
531 2.14917636 
532 2.1490588 
533 2.14894069 
534 2.14882205 
535 2.14870287 
536 2.14858317 
537 2.14846294 
538 2.14834219 
539 2.14822092 
540 2.14809913 
541 2.14797684 
542 2.14785403 
543 2.14773072 
544 2.1476069 
545 2.14748259 
546 2.14735778 
547 2.14723248 
548 2.14710668 
549 2.14698041 
550 2.14685365 
551 2.14672641 
552 2.14659869 
553 2.1464705 
554 2.14634184 
555 2.14621271 
556 2.14608311 
557 2.14595306 
558 2.14582254 
559 2.14569158 
560 2.14556015 
561 2.14542828 
562 2.14529596 
563 2.1451632 
564 2.14503 
565 2.14489636 
566 2.14476228 
567 2.14462777 
568 2.14449283 
569 2.14435747 
570 2.14422167 
571 2.14408546 
572 2.14394883 
573 2.14381179 
574 2.14367433 
575 2.14353645 
576 2.14339818 
577 2.14325949 
578 2.1431204 
579 2.14298092 
580 2.14284103 
581 2.14270075 
582 2.14256008 
583 2.14241902 
584 2.14227757 
585 2.14213573 
586 2.14199351 
587 2.14185091 
588 2.14170794 
589 2.14156459 
590 2.14142086 
591 2.14127677 
592 2.14113231 
593 2.14098748 
594 2.14084229 
595 2.14069674 
596 2.14055083 
597 2.14040456 
598 2.14025794 
599 2.14011097 
600 2.13996365 
601 2.13981598 
602 2.13966796 
603 2.13951961 
604 2.13937091 
605 2.13922187 
606 2.1390725 
607 2.13892279 
608 2.13877276 
609 2.13862239 
610 2.13847169 
611 2.13832067 
612 2.13816933 
613 2.13801766 
614 2.13786568 
615 2.13771338 
616 2.13756076 
617 2.13740783 
618 2.13725459 
619 2.13710104 
620 2.13694718 
621 2.13679302 
622 2.13663855 
623 2.13648379 
624 2.13632872 
625 2.13617336 
626 2.1360177 
627 2.13586174 
628 2.1357055 
629 2.13554897 
630 2.13539215 
631 2.13523504 
632 2.13507765 
633 2.13491997 
634 2.13476202 
635 2.13460379 
636 2.13444528 
637 2.13428649 
638 2.13412743 
639 2.1339681 
640 2.13380851 
641 2.13364864 
642 2.13348851 
643 2.13332811 
644 2.13316745 
645 2.13300653 
646 2.13284534 
647 2.13268391 
648 2.13252221 
649 2.13236026 
650 2.13219806 
651 2.13203561 
652 2.13187291 
653 2.13170996 
654 2.13154676 
655 2.13138332 
656 2.13121964 
657 2.13105571 
658 2.13089155 
659 2.13072714 
660 2.1305625 
661 2.13039763 
662 2.13023252 
663 2.13006718 
664 2.12990161 
665 2.12973581 
666 2.12956978 
667 2.12940353 
668 2.12923705 
669 2.12907035 
670 2.12890343 
671 2.12873629 
672 2.12856893 
673 2.12840135 
674 2.12823355 
675 2.12806555 
676 2.12789733 
677 2.12772889 
678 2.12756025 
679 2.1273914 
680 2.12722234 
681 2.12705307 
682 2.1268836 
683 2.12671393 
684 2.12654406 
685 2.12637398 
686 2.12620371 
687 2.12603324 
688 2.12586257 
689 2.1256917 
690 2.12552064 
691 2.12534939 
692 2.12517795 
693 2.12500632 
694 2.1248345 
695 2.12466249 
696 2.1244903 
697 2.12431792 
698 2.12414535 
699 2.12397261 
700 2.12379968 
701 2.12362657 
702 2.12345329 
703 2.12327982 
704 2.12310618 
705 2.12293237 
706 2.12275838 
707 2.12258421 
708 2.12240988 
709 2.12223538 
710 2.1220607 
711 2.12188586 
712 2.12171085 
713 2.12153568 
714 2.12136034 
715 2.12118483 
716 2.12100917 
717 2.12083334 
718 2.12065735 
719 2.1204812 
720 2.1203049 
721 2.12012844 
722 2.11995182 
723 2.11977504 
724 2.11959812 
725 2.11942104 
726 2.11924381 
727 2.11906642 
728 2.11888889 
729 2.11871121 
730 2.11853339 
731 2.11835541 
732 2.11817729 
733 2.11799903 
734 2.11782062 
735 2.11764207 
736 2.11746338 
737 2.11728455 
738 2.11710558 
739 2.11692647 
740 2.11674723 
741 2.11656784 
742 2.11638833 
743 2.11620867 
744 2.11602889 
745 2.11584897 
746 2.11566892 
747 2.11548874 
748 2.11530843 
749 2.11512799 
750 2.11494742 
751 2.11476673 
752 2.1145859 
753 2.11440496 
754 2.11422389 
755 2.1140427 
756 2.11386138 
757 2.11367994 
758 2.11349838 
759 2.11331671 
760 2.11313491 
761 2.112953 
762 2.11277096 
763 2.11258881 
764 2.11240655 
765 2.11222417 
766 2.11204168 
767 2.11185908 
768 2.11167636 
769 2.11149353 
770 2.11131059 
771 2.11112754 
772 2.11094439 
773 2.11076112 
774 2.11057775 
775 2.11039427 
776 2.11021069 
777 2.110027 
778 2.10984321 
779 2.10965931 
780 2.10947531 
781 2.10929121 
782 2.10910701 
783 2.10892271 
784 2.10873831 
785 2.10855381 
786 2.10836922 
787 2.10818452 
788 2.10799973 
789 2.10781485 
790 2.10762987 
791 2.1074448 
792 2.10725963 
793 2.10707437 
794 2.10688902 
795 2.10670358 
796 2.10651804 
797 2.10633242 
798 2.10614671 
799 2.10596091 
800 2.10577503 
801 2.10558905 
802 2.10540299 
803 2.10521685 
804 2.10503062 
805 2.1048443 
806 2.10465791 
807 2.10447143 
808 2.10428487 
809 2.10409822 
810 2.1039115 
811 2.10372469 
812 2.10353781 
813 2.10335085 
814 2.10316381 
815 2.10297669 
816 2.1027895 
817 2.10260223 
818 2.10241488 
819 2.10222746 
820 2.10203997 
821 2.1018524 
822 2.10166476 
823 2.10147705 
824 2.10128926 
825 2.10110141 
826 2.10091348 
827 2.10072548 
828 2.10053742 
829 2.10034928 
830 2.10016108 
831 2.09997281 
832 2.09978448 
833 2.09959607 
834 2.0994076 
835 2.09921907 
836 2.09903047 
837 2.09884181 
838 2.09865309 
839 2.0984643 
840 2.09827545 
841 2.09808654 
842 2.09789756 
843 2.09770853 
844 2.09751944 
845 2.09733029 
846 2.09714107 
847 2.09695181 
848 2.09676248 
849 2.09657309 
850 2.09638365 
851 2.09619416 
852 2.0960046 
853 2.09581499 
854 2.09562533 
855 2.09543562 
856 2.09524585 
857 2.09505602 
858 2.09486615 
859 2.09467622 
860 2.09448624 
861 2.09429621 
862 2.09410613 
863 2.093916 
864 2.09372582 
865 2.0935356 
866 2.09334532 
867 2.093155 
868 2.09296462 
869 2.09277421 
870 2.09258374 
871 2.09239323 
872 2.09220267 
873 2.09201207 
874 2.09182143 
875 2.09163074 
876 2.09144001 
877 2.09124923 
878 2.09105841 
879 2.09086755 
880 2.09067665 
881 2.0904857 
882 2.09029472 
883 2.09010369 
884 2.08991263 
885 2.08972152 
886 2.08953038 
887 2.0893392 
888 2.08914798 
889 2.08895672 
890 2.08876543 
891 2.0885741 
892 2.08838273 
893 2.08819133 
894 2.08799989 
895 2.08780841 
896 2.0876169 
897 2.08742536 
898 2.08723379 
899 2.08704218 
900 2.08685053 
901 2.08665886 
902 2.08646715 
903 2.08627541 
904 2.08608364 
905 2.08589184 
906 2.08570001 
907 2.08550815 
908 2.08531626 
909 2.08512434 
910 2.08493239 
911 2.08474041 
912 2.08454841 
913 2.08435637 
914 2.08416431 
915 2.08397222 
916 2.08378011 
917 2.08358797 
918 2.0833958 
919 2.08320361 
920 2.0830114 
921 2.08281916 
922 2.08262689 
923 2.0824346 
924 2.08224229 
925 2.08204995 
926 2.0818576 
927 2.08166522 
928 2.08147281 
929 2.08128039 
930 2.08108794 
931 2.08089548 
932 2.08070299 
933 2.08051048 
934 2.08031795 
935 2.08012541 
936 2.07993284 
937 2.07974026 
938 2.07954765 
939 2.07935503 
940 2.07916239 
941 2.07896973 
942 2.07877706 
943 2.07858437 
944 2.07839166 
945 2.07819894 
946 2.0780062 
947 2.07781344 
948 2.07762067 
949 2.07742789 
950 2.07723509 
951 2.07704227 
952 2.07684944 
953 2.0766566 
954 2.07646375 
955 2.07627088 
956 2.076078 
957 2.07588511 
958 2.0756922 
959 2.07549929 
960 2.07530636 
961 2.07511342 
962 2.07492047 
963 2.07472751 
964 2.07453454 
965 2.07434156 
966 2.07414857 
967 2.07395557 
968 2.07376257 
969 2.07356955 
970 2.07337653 
971 2.07318349 
972 2.07299045 
973 2.0727974 
974 2.07260435 
975 2.07241129 
976 2.07221822 
977 2.07202514 
978 2.07183206 
979 2.07163897 
980 2.07144588 
981 2.07125278 
982 2.07105968 
983 2.07086657 
984 2.07067346 
985 2.07048034 
986 2.07028722 
987 2.0700941 
988 2.06990097 
989 2.06970784 
990 2.06951471 
991 2.06932157 
992 2.06912843 
993 2.06893529 
994 2.06874215 
995 2.06854901 
996 2.06835586 
997 2.06816272 
998 2.06796957 
999 2.06777643 
1000 2.06758328 
};
\addlegendentry{$R_{\mbox{\tiny LB}}^{\mbox{\tiny FIR}}(1000,r_n)$}

	\end{axis}
	\end{tikzpicture}
